RFSR-MI-MPC: Ranking-Based Feasible-Set Restriction for Real-Time Control of Reconfigurable Battery Packs

A ranked-prefix feasible-set restriction is proposed for real-time mixed-integer model predictive control of series-connected reconfigurable battery packs with per-cell bypass switching. Cells are ordered at each sampling instant by a one-step objective-informed suitability score, and the engagement variables are constrained to prefixes of that ordering. The restriction reduces the number of admissible per-step engagement patterns from combinatorial to linear in the number of cells while leaving the model, objective, and physical constraints unchanged. For a 20-cell pack driven over a worldwide harmonized light vehicles test cycle, the proposed controller certifies every active step, solves every instance without branching, and reduces the 95th-percentile solver time by a factor of 6.8 relative to the full subset-selection controller. The cycle-mean cell-to-cell state-of-charge standard deviation decreases by a factor of 3.4, and no power curtailment occurs. Same-state reference solves show a mean restriction gap below 0.11% on jointly certified steps, and the computational gains persist across the tested initial conditions, cell heterogeneity levels, pack sizes, and prediction horizons without retuning.

==> Figures/figureRec.tex <==
\begin{tikzpicture}[
    scale=0.95,
    >=Latex,
    font=\footnotesize,
    line width=0.9pt,
    cell/.style={
        draw,
        rounded corners=1pt,
        minimum width=1.15cm,
        minimum height=0.68cm,
        align=center,
        fill=blue!5,
        font=\small              
    },
    sw/.style={
        circle,
        draw,
        minimum size=4.6mm,
        inner sep=0pt,
        fill=white
    }
]

% ------------------------------------------------------------
% Y-levels
% ------------------------------------------------------------
\def\YMid{0.0}
\def\YTop{1.20}
\def\YBot{-1.20}
\def\YDots{0.0}

% ------------------------------------------------------------
% X-layout
% ------------------------------------------------------------
\def\XTermLeft{-0.20}
\def\XStart{0.0}

\def\DXBlock{2.95}
\def\GapDots{1.25}

% block bases: 1,2,...,i,...,N
\def\XBaseOne{0.0}
\def\XBaseI{3.45}
\def\XBaseN{6.90}

\pgfmathsetmacro{\XEnd}{\XBaseN+\DXBlock}
\pgfmathsetmacro{\XTermRight}{\XEnd+0.90}

% dots positions
\pgfmathsetmacro{\XDotsA}{(\XBaseOne+\DXBlock+\XBaseI)/2}
\pgfmathsetmacro{\XDotsB}{(\XBaseI+\DXBlock+\XBaseN)/2}

% ------------------------------------------------------------
% Local x-geometry inside each block
% ------------------------------------------------------------
\def\XTapIn{0.34}
\def\XSeriesSwitch{0.72}
\def\XCellCenter{1.78}
\def\XTapOut{2.58}
\def\XBypassSwitch{1.46}

\def\XTopWireL{0.52}
\def\XTopWireM{0.96}
\def\XTopCellL{1.18}
\def\XTopWireR{2.32}
\def\XBotWireL{1.18}
\def\XBotWireR{1.74}

\def\SwitchMarkHalf{0.11}

% annotation levels
\def\YVPack{-1.85}
\def\YVi{0.58}

% ------------------------------------------------------------
% Global anchors
% ------------------------------------------------------------
\coordinate (PackMinus) at (\XTermLeft,\YMid);
\coordinate (PackEntry) at (\XStart,\YMid);
\coordinate (PackExit)  at (\XEnd,\YMid);
\coordinate (PackPlus)  at (\XTermRight,\YMid);

% Draw long pack terminal lines
\draw (PackMinus) -- (PackEntry);
\draw (PackExit) -- (PackPlus);

% terminal dots
\fill (PackMinus) circle (1.2pt);
\fill (PackPlus)  circle (1.2pt);

% terminal polarity labels
\node[below=2pt] at (PackMinus) {$-$};
\node[below=2pt] at (PackPlus) {$+$};

% ------------------------------------------------------------
% Macro for one section
% arguments: base x, label suffix, cell text
% ------------------------------------------------------------
\newcommand{\drawcellblock}[3]{%
    \pgfmathsetmacro{\XLeft}{#1}
    \pgfmathsetmacro{\XIn}{#1+\XTapIn}
    \pgfmathsetmacro{\XSeries}{#1+\XSeriesSwitch}
    \pgfmathsetmacro{\XCell}{#1+\XCellCenter}
    \pgfmathsetmacro{\XOut}{#1+\XTapOut}
    \pgfmathsetmacro{\XRight}{#1+\DXBlock}
    \pgfmathsetmacro{\XBypass}{#1+\XBypassSwitch}

    \pgfmathsetmacro{\XTopWireLeft}{#1+\XTopWireL}
    \pgfmathsetmacro{\XTopWireMid}{#1+\XTopWireM}
    \pgfmathsetmacro{\XTopCellLeft}{#1+\XTopCellL}
    \pgfmathsetmacro{\XTopWireRight}{#1+\XTopWireR}
    \pgfmathsetmacro{\XBotLeft}{#1+\XBotWireL}
    \pgfmathsetmacro{\XBotRight}{#1+\XBotWireR}

    \coordinate (L#2)      at (\XLeft,\YMid);
    \coordinate (TapIn#2)  at (\XIn,\YMid);
    \coordinate (TapOut#2) at (\XOut,\YMid);
    \coordinate (R#2)      at (\XRight,\YMid);

    \coordinate (TopIn#2)  at (\XIn,\YTop);
    \coordinate (TopOut#2) at (\XOut,\YTop);
    \coordinate (BotIn#2)  at (\XIn,\YBot);
    \coordinate (BotOut#2) at (\XOut,\YBot);

    % main line in/out
    \draw (L#2) -- (TapIn#2);
    \draw (TapOut#2) -- (R#2);

    % split and merge
    \draw (TapIn#2) -- (TopIn#2);
    \draw (TapIn#2) -- (BotIn#2);
    \draw (TopOut#2) -- (TapOut#2);
    \draw (BotOut#2) -- (TapOut#2);

    % upper branch
    \draw (TopIn#2) -- (\XTopWireLeft,\YTop);
    \node[sw] (Sseries#2) at (\XSeries,\YTop) {};
    \draw ($(Sseries#2.center)+(-\SwitchMarkHalf,-\SwitchMarkHalf)$) --
          ($(Sseries#2.center)+(\SwitchMarkHalf,\SwitchMarkHalf)$);
    \draw (\XTopWireMid,\YTop) -- (\XTopCellLeft,\YTop);
    \node[cell] (Cell#2) at (\XCell,\YTop) {Cell $#3$};
    \draw (\XTopWireRight,\YTop) -- (TopOut#2);

    % lower branch
    \draw (BotIn#2) -- (\XBotLeft,\YBot);
    \node[sw] (Sbypass#2) at (\XBypass,\YBot) {};
    \draw ($(Sbypass#2.center)+(-\SwitchMarkHalf,-\SwitchMarkHalf)$) --
          ($(Sbypass#2.center)+(\SwitchMarkHalf,\SwitchMarkHalf)$);
    \draw (\XBotRight,\YBot) -- (BotOut#2);

    % switch labels
    \node[below=4pt] at (Sseries#2) {$S_{#3}$};
    \node[below=4pt] at (Sbypass#2) {$S_{#3}^{\prime}$};
}

% ------------------------------------------------------------
% Draw the four visible representative sections
% ------------------------------------------------------------
\drawcellblock{\XBaseOne}{One}{1}
\drawcellblock{\XBaseI}{I}{i}
\drawcellblock{\XBaseN}{N}{N}


% ------------------------------------------------------------
% Dots between sections
% ------------------------------------------------------------
\node at (\XDotsA,\YMid) {$\cdots$};
\node at (\XDotsB,\YMid) {$\cdots$};

\draw (ROne) -- (\XDotsA-0.28,\YMid);
\draw (\XDotsA+0.28,\YMid) -- (LI);

\draw (RI) -- (\XDotsB-0.28,\YMid);
\draw (\XDotsB+0.28,\YMid) -- (LN);

% ------------------------------------------------------------
% Annotations
% ------------------------------------------------------------

% Pack current
\coordinate (IPackStart) at (\XEnd+0.10,\YMid);
\coordinate (IPackEnd)   at (\XEnd+0.55,\YMid);
\draw[->, thick, olive!70!black] (IPackStart) -- (IPackEnd);
\node[anchor=south] at (\XEnd+0.33,\YMid+0.15) {$i_{\mathrm{pack}}$};

% Pack voltage
\coordinate (VPackStart) at (\XStart+0.35,\YVPack);
\coordinate (VPackEnd)   at (\XEnd-0.35,\YVPack);
\draw[->, thick, olive!70!black] (VPackStart) -- (VPackEnd);
\node[anchor=north] at ({0.5*(\XStart+\XEnd)},\YVPack) {$v_{\mathrm{pack}}$};
\node[anchor=north] at (VPackStart) {$-$};
\node[anchor=north] at (VPackEnd) {$+$};

% Representative local cell voltage (shown over cell i)
\coordinate (ViStart) at (\XBaseI+\XTapIn+0.2,\YVi);
\coordinate (ViEnd)   at (\XBaseI+\XTapOut-0.2,\YVi);
\draw[->, thick, olive!70!black] (ViStart) -- (ViEnd);
\node[anchor=north] at ({0.5*(\XBaseI+\XTapIn+\XBaseI+\XTapOut)},\YVi) {$v_i$};
\node[anchor=north] at (ViStart) {$-$};
\node[anchor=north] at (ViEnd) {$+$};

% Complementarity of the controlled switches in section i
\node[anchor=north] at ({0.5*(\XBaseI+\XTapIn+\XBaseI+\XTapOut)},{0.5*(\YVi+\YBot)}) {$S_i + S_i^{\prime} = 1$};


\node[
    draw,
    dashed,
    rounded corners=2pt,
    inner sep=1pt,
    fit=(CellN)
] (ZoomBox) {};


% ============================================================
% RIGHT: ZOOMED EQUIVALENT-CIRCUIT VIEW OF CELL N
% ============================================================

\begin{scope}[xshift=11.8cm, yshift=-1.475cm, scale=0.75]

% Main anchors
\coordinate (BL)   at (0,-0.4);
\coordinate (TL)   at (0,2.8);
\coordinate (B)    at (3.6,2.8);
\coordinate (C)    at (5.9,2.8);
\coordinate (D)    at (7.8,2.8);

% Reference heights
\coordinate (Ybot) at (0,1.1);
\coordinate (Ytop) at (0,3.6);

% Source helpers
\coordinate (SrcBot) at (0,0.6);
\coordinate (SrcTop) at (0,1.8);
\coordinate (VocC)   at (0,1.2);

% R0 helpers
\coordinate (R0L)    at (0.95,2.8);
\coordinate (R0R)    at (2.35,2.8);
\coordinate (R0Lab)  at (1.65,3.0);

% RC branch corners
\coordinate (Bbot)   at (B |- Ybot);
\coordinate (Btop)   at (B |- Ytop);
\coordinate (Cbot)   at (C |- Ybot);
\coordinate (Ctop)   at (C |- Ytop);

% RC branch shared horizontal span
\coordinate (RCLeft)   at (4.35,0);
\coordinate (RCRight)  at (5.45,0);
\coordinate (RCCenter) at (4.90,0);

% R1 helpers
\coordinate (R1L)   at (RCLeft |- Ytop);
\coordinate (R1R)   at (RCRight |- Ytop);
\coordinate (R1Lab) at ($(RCCenter |- Ytop)+(0,0.52)$);

% C1 helpers
\coordinate (C1Lwire) at (RCLeft |- Ybot);
\coordinate (C1Rwire) at (RCRight |- Ybot);
\coordinate (C1PlateL) at ($(RCCenter |- Ybot)+(-0.14,0)$);
\coordinate (C1PlateR) at ($(RCCenter |- Ybot)+( 0.14,0)$);
\coordinate (C1p1t)   at ($(RCCenter |- Ybot)+(-0.14,0.40)$);
\coordinate (C1p1b)   at ($(RCCenter |- Ybot)+(-0.14,-0.40)$);
\coordinate (C1p2t)   at ($(RCCenter |- Ybot)+( 0.14,0.40)$);
\coordinate (C1p2b)   at ($(RCCenter |- Ybot)+( 0.14,-0.40)$);
\coordinate (C1Lab)   at ($(RCCenter |- Ybot)+(0,0.75)$);


% helpful anchor for connector: left-center of ECM frame
\coordinate (ECMLeftCenter) at (-0.8,1.875);
\coordinate (ECMLeftUp) at (-0.8,4.35);

% Background/frame
\begin{scope}[on background layer]
     \fill[blue!5, rounded corners=3pt] (-0.8,-0.80) rectangle (8.25,4.35);
    \draw[dashed, rounded corners=3pt] (-0.8,-0.80) rectangle (8.25,4.35);
\end{scope}

% Source and outer loop
\draw (BL) -- (SrcBot);
\draw (SrcTop) -- (TL);
\draw (VocC) circle (0.6);
\node[scale=1.2] at ($(VocC)+(0,0.25)$) {$+$};
\node[scale=1.2] at ($(VocC)+(0,-0.25)$) {$-$};
\draw (BL) -- (D |- BL);

% R0 branch
\draw (TL) -- (R0L);
\draw[line width=1.2pt] ($(R0L)+(0,-0.3)$) rectangle ($(R0R)+(0,0.3)$);
\node[anchor=south] at (R0Lab) {$R_0$};
\draw (R0R) -- (B);

% Parallel branch frame
\draw (B) -- (Bbot);
\draw (B) -- (Btop);

% Top branch with R1
\draw (Btop) -- (R1L);
\draw[line width=1.2pt] ($(R1L)+(0,-0.25)$) rectangle ($(R1R)+(0,0.25)$);
\node at (R1Lab) {$R_1$};
\draw (R1R) -- (Ctop);
\draw (Ctop) -- (C);

% Bottom branch with C1
\draw (Bbot) -- (C1PlateL);
\draw[line width=1.2pt] (C1p1b) -- (C1p1t);
\draw[line width=1.2pt] (C1p2b) -- (C1p2t);
\node at (C1Lab) {$C_1$};
\draw (C1PlateR) -- (Cbot);
\draw (Cbot) -- (C);

% Right terminal
\draw (C) -- (D);

% Labels
\node[anchor=north west] at (0.75,1.2) {$v_{\mathrm{OC},N}(\mathrm{SOC}_N)$};

% Cell current
\draw[->, thick, olive!70!black] (6.7,2.8) -- (7.45,2.8);
\node[anchor=south] at (6.95,2.75) {$i_N$};

% Terminal voltage
\draw[->, thick, olive!70!black] (7.2,-0.05) -- (7.2,2.55);
\node[anchor=west] at (7.35,1.25) {$v_N$};
\node[anchor=west] at (7.28,-0.05) {$-$};
\node[anchor=west] at (7.28,2.55) {$+$};

% RC branch current
\draw[->, thick, olive!70!black] (3.9,3.6) -- (4.35,3.6);
\node[anchor=south east] at (4.2,3.6) {$i_{\mathrm{RC},N}$};

\end{scope}
============================================================
% ZOOM CONNECTOR
% ============================================================

\draw[->, thick, dashed]
    (ZoomBox.north east) .. controls +(1.0,0.6) and +(-0.6,0.0) .. (ECMLeftUp);

\end{tikzpicture}
